TensorKrowch: Smooth integration of tensor networks in machine learning

Tensor networks are factorizations of high-dimensional tensors into networks of smaller tensors. They have applications in physics and mathematics, and recently have been proposed as promising machine learning architectures. To ease the integration of tensor networks in machine learning pipelines, we introduce TensorKrowch, an open source Python library built on top of PyTorch. Providing a user-friendly interface, TensorKrowch allows users to construct any tensor network, train it, and integrate it as a layer in more intricate deep learning models. In this paper, we describe the main functionality and basic usage of TensorKrowch, and provide technical details on its building blocks and the optimizations performed to achieve efficient operation.

==> figures/contract_tn_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-2, 2) {};
		\node [style=leaf Node] (1) at (-1, -0.25) {};
		\node [style=leaf Node] (2) at (0, 1.5) {};
		\node [style=leaf Node] (3) at (2, -0.75) {};
		\node [style=leaf Node] (4) at (0.25, -2) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (3) to (2);
		\draw (4) to (3);
		\draw (1) to (3);
		\draw [red] (5.center) to (0);
		\draw [red] (6.center) to (1);
		\draw [red] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contract_tn_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [red] (1.center) to (0);
		\draw [red] (2.center) to (0);
		\draw [red] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=leaf Node] (13) at (1.25, 0) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=none] (16) at (0, 0.325) {$_\alpha$};
		\node [style=none] (17) at (-2.5, 0.2) {$\vdots$};
		\node [style=none] (18) at (2.5, 0.2) {$\vdots$};
		\node [style=none] (19) at (-2.825, 1.25) {$_{i_1}$};
		\node [style=none] (20) at (-2.825, -1.25) {$_{i_r}$};
		\node [style=none] (21) at (3, 1.25) {$_{j_1}$};
		\node [style=none] (22) at (3, -1.25) {$_{j_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (12.center);
		\draw (0) to (13);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (17) at (-1.5, 0.2) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.2) {$\vdots$};
		\node [style=none] (19) at (-2.075, 1.25) {$_{i_1}$};
		\node [style=none] (20) at (-2.075, -1.25) {$_{i_r}$};
		\node [style=none] (21) at (2.25, 1.25) {$_{j_1}$};
		\node [style=none] (22) at (2.25, -1.25) {$_{j_s}$};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=leaf ParamNode, minimum height=1.2cm] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (24.center);
		\draw (1.center) to (23.center);
		\draw (26.center) to (15.center);
		\draw (25.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/everything_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (6) at (-1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=none] (7) at (-3.75, 3.15) {};
		\node [style=none] (8) at (4, 3.15) {};
		\node [style=none] (9) at (-3.75, -2.25) {};
		\node [style=none] (10) at (4, -2.25) {};
		\node [style=none] (11) at (-1.675, 3.5) {\small{\texttt{CustomNetwork}}};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/everything_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=data Node] (3) at (-1, -2) {};
		\node [style=none] (6) at (-1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=none] (7) at (-3.75, 3.15) {};
		\node [style=none] (8) at (4, 3.15) {};
		\node [style=none] (9) at (-3.75, -4.25) {};
		\node [style=none] (10) at (4, -4.25) {};
		\node [style=none] (11) at (-1.675, 3.5) {\small{\texttt{CustomNetwork}}};
		\node [style=data Node] (14) at (1, -2) {};
		\node [style=none] (15) at (1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=none] (27) at (1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
		\draw (26.center) to (3);
		\draw (27.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/everything_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=data Node] (3) at (-1, -2) {};
		\node [style=none] (6) at (-1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=none] (7) at (-3.75, 3.15) {};
		\node [style=none] (8) at (32, 3.15) {};
		\node [style=none] (9) at (-3.75, -4.25) {};
		\node [style=none] (10) at (32, -4.25) {};
		\node [style=none] (11) at (-1.675, 3.5) {\small{\texttt{CustomNetwork}}};
		\node [style=data Node] (14) at (1, -2) {};
		\node [style=none] (15) at (1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=none] (27) at (1, -3.5) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (4.25, 0) {};
		\node [style=resultant Node] (30) at (18.75, 0) {};
		\node [style=none] (31) at (18.75, -1.5) {};
		\node [style=none] (32) at (20.75, -1.5) {};
		\node [style=leaf ParamNode, minimum width=2cm] (33) at (19.75, 2) {};
		\node [style=none] (34) at (18.75, 2) {};
		\node [style=resultant Node] (35) at (20.75, 0) {};
		\node [style=none] (36) at (20.75, 2) {};
		\node [style=resultant Node] (41) at (6.5, 0) {};
		\node [style=resultant Node] (42) at (6.5, -2) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (8, 0) {};
		\node [style=none] (45) at (6.5, -3.5) {};
		\node [style=none] (46) at (7.5, -3) {};
		\node [style=none] (47) at (7.5, -1) {};
		\node [style=none] (48) at (6.5, 0.875) {\scriptsize{\texttt{stack\_nodes}}};
		\node [style=none] (49) at (4.5, -2) {\scriptsize{\texttt{stack\_data}}};
		\node [style=none] (50) at (8, -1.25) {\scriptsize{\texttt{stack}}};
		\node [style=none] (51) at (8, -3.25) {\scriptsize{\texttt{stack}}};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (10.75, 0) {};
		\node [style=resultant Node] (54) at (13, 0) {};
		\node [style=none] (56) at (11.5, 0) {};
		\node [style=none] (57) at (14.5, 0) {};
		\node [style=none] (58) at (13, -1.5) {};
		\node [style=none] (60) at (14, -1) {};
		\node [style=none] (61) at (13, 0.875) {\scriptsize{\texttt{stack\_result}}};
		\node [style=none] (63) at (14.5, -1.25) {\scriptsize{\texttt{stack}}};
		\node [style=none] (64) at (15.25, 0) {};
		\node [style=none] (65) at (17.25, 0) {};
		\node [style=none] (66) at (13, -1.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (67) at (6.5, -3.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (68) at (20.75, -1.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (69) at (18.75, -1.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (70) at (22, 0) {};
		\node [style=none] (71) at (24, 0) {};
		\node [style=resultant Node] (72) at (25.75, 0) {};
		\node [style=none] (74) at (25.75, -1.5) {};
		\node [style=leaf ParamNode, minimum width=2cm] (75) at (25.75, 2) {};
		\node [style=none] (76) at (24.75, 2) {};
		\node [style=none] (77) at (26.75, 2) {};
		\node [style=none] (78) at (25.75, 0.825) {\scriptsize{\texttt{result}}};
		\node [style=none] (79) at (25.75, -1.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (80) at (27.5, 0) {};
		\node [style=none] (81) at (29.5, 0) {};
		\node [style=resultant Node] (82) at (30.5, 0) {};
		\node [style=none] (83) at (30.5, -1.5) {};
		\node [style=none] (84) at (30.5, -1.75) {\scriptsize{\texttt{batch}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
		\draw (26.center) to (3);
		\draw (27.center) to (14);
		\draw [style={dashed_edge}, ->] (28.center) to (29.center);
		\draw (30) to (31.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (30) to (34.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (35) to (36.center);
		\draw [style=Edge] (30) to (35);
		\draw [style=Edge] (35) to (32.center);
		\draw [style=Edge] (41) to (42);
		\draw [style=Edge] (43.center) to (41);
		\draw [style=Edge] (41) to (44.center);
		\draw [style=Edge] (45.center) to (42);
		\draw [style=Edge] (46.center) to (42);
		\draw [style=Edge] (41) to (47.center);
		\draw [style={dashed_edge}, ->] (52.center) to (53.center);
		\draw [style=Edge] (56.center) to (54);
		\draw [style=Edge] (54) to (57.center);
		\draw [style=Edge] (54) to (60.center);
		\draw [style=Edge] (58.center) to (54);
		\draw [style={dashed_edge}, ->] (64.center) to (65.center);
		\draw [style={dashed_edge}, ->] (70.center) to (71.center);
		\draw [style=Edge, in=180, out=165, looseness=2.75] (72) to (76.center);
		\draw [style=Edge] (72) to (74.center);
		\draw [style=Edge, in=15, out=0, looseness=3.00] (77.center) to (72);
		\draw [style={dashed_edge}, ->] (80.center) to (81.center);
		\draw [style=Edge] (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/everything_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=data Node] (3) at (-1, -2) {};
		\node [style=none] (6) at (-1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=none] (7) at (-6.5, 3.15) {};
		\node [style=none] (8) at (9.75, 3.15) {};
		\node [style=none] (9) at (-6.5, -4.25) {};
		\node [style=none] (10) at (9.75, -4.25) {};
		\node [style=none] (11) at (-4.425, 3.5) {\small{\texttt{CustomNetwork}}};
		\node [style=data Node] (14) at (1, -2) {};
		\node [style=none] (15) at (1, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=none] (27) at (1, -3.5) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (4.25, 0) {};
		\node [style=none] (80) at (5.75, 0) {};
		\node [style=none] (81) at (7.75, 0) {};
		\node [style=resultant Node] (82) at (8.75, 0) {};
		\node [style=none] (83) at (8.75, -1.5) {};
		\node [style=none] (84) at (8.75, -1.75) {\scriptsize{\texttt{batch}}};
		\node [style=none] (85) at (5, 0) {$\cdots$};
		\node [style=none] (86) at (-5.25, -0.5) {};
		\node [style=leaf Node] (87) at (-5.25, -2) {};
		\node [style=none] (88) at (-5.25, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=leaf Node] (89) at (-3.75, -2) {};
		\node [style=none] (90) at (-3.75, -3.775) {\scriptsize{\texttt{batch}}};
		\node [style=none] (91) at (-3.75, -0.5) {};
		\node [style=none] (92) at (-5.25, -3.5) {};
		\node [style=none] (93) at (-3.75, -3.5) {};
		\node [style=none] (94) at (-4.5, 0) {\small{New data}};
		\node [style=none] (95) at (-3.125, -2.525) {};
		\node [style=none] (96) at (-1.65, -2.5) {};
		\node [style=none] (97) at (-4.7, -2.55) {};
		\node [style=none] (98) at (0.45, -2.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
		\draw (26.center) to (3);
		\draw (27.center) to (14);
		\draw [style={dashed_edge}, ->] (28.center) to (29.center);
		\draw [style={dashed_edge}, ->] (80.center) to (81.center);
		\draw [style=Edge] (82) to (83.center);
		\draw (86.center) to (87);
		\draw [style=Edge] (91.center) to (89);
		\draw (92.center) to (87);
		\draw (93.center) to (89);
		\draw [style={dashed_edge}, ->, in=-150, out=-45, looseness=1.25] (95.center) to (96.center);
		\draw [style={dashed_edge}, ->, in=-150, out=-45] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (3) at (0, 1.575) {$_j$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -1.575) {$_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (3) at (-4.325, 1.075) {$_d$};
		\node [style=leaf Node] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=leaf Node] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=leaf Node] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=leaf Node] (13) at (4, 0) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (16) at (-3, 0.375) {$_D$};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (4, -1.25) {};
		\node [style=none] (22) at (-4.325, -0.925) {$_d$};
		\node [style=none] (23) at (0, 2) {MPO};
		\node [style=none] (24) at (5.25, 1.5) {Output};
		\node [style=none] (25) at (5.25, -1.25) {Input};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
		\draw (0) to (17.center);
		\draw (4) to (18.center);
		\draw (7) to (19.center);
		\draw (10) to (20.center);
		\draw (13) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=data Node] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (3) at (-4.325, 1.075) {$_d$};
		\node [style=data Node] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=data Node] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=data Node] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=data Node] (13) at (4, 0) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (16) at (-3, 0.375) {$_D$};
		\node [style=none] (17) at (0, 2) {MPS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mps_mpo_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=leaf Node] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=leaf Node] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=leaf Node] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=leaf Node] (13) at (4, 0.75) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=data Node] (24) at (-4, -1.25) {};
		\node [style=data Node] (27) at (-2, -1.25) {};
		\node [style=data Node] (29) at (0, -1.25) {};
		\node [style=data Node] (31) at (2, -1.25) {};
		\node [style=data Node] (33) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (34) at (-4, -0.25) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (35) at (-2, -0.25) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (36) at (0, -0.25) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (37) at (2, -0.25) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (38) at (4, -0.25) {};
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
		\draw (24) to (27);
		\draw (27) to (29);
		\draw (29) to (31);
		\draw (31) to (33);
		\draw (0) to (24);
		\draw (4) to (27);
		\draw (7) to (29);
		\draw (10) to (31);
		\draw (13) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mps_mpo_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=resultant Node] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (3) at (-4.325, 1.075) {$_d$};
		\node [style=resultant Node] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=resultant Node] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=resultant Node] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=resultant Node] (13) at (4, 0) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (16) at (-3, 0.375) {$_{D^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mps_mps_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-4, 1) {};
		\node [style=leaf Node] (4) at (-2, 1) {};
		\node [style=leaf Node] (7) at (0, 1) {};
		\node [style=leaf Node] (10) at (2, 1) {};
		\node [style=leaf Node] (13) at (4, 1) {};
		\node [style=data Node] (24) at (-4, -1) {};
		\node [style=data Node] (27) at (-2, -1) {};
		\node [style=data Node] (29) at (0, -1) {};
		\node [style=data Node] (31) at (2, -1) {};
		\node [style=data Node] (33) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (34) at (-4, 0) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (35) at (-2, 0) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (36) at (0, 0) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (37) at (2, 0) {};
		\node [style=virtual ParamNode, minimum width=0.9cm, minimum height=1.8cm] (38) at (4, 0) {};
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
		\draw (0) to (24);
		\draw (4) to (27);
		\draw (7) to (29);
		\draw (10) to (31);
		\draw (13) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mps_mps_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=resultant Node] (0) at (-4, 0) {};
		\node [style=resultant Node] (4) at (-2, 0) {};
		\node [style=resultant Node] (7) at (0, 0) {};
		\node [style=resultant Node] (10) at (2, 0) {};
		\node [style=resultant Node] (13) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \node [style=virtual ParamNode, minimum height=0.9cm, minimum width=5cm] (14) at (0, 0) {};
		\draw (0) to (4);
		\draw (4) to (7);
		\draw (7) to (10);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ops_contract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-3.5, 0) {};
		\node [style=none] (7) at (-5.25, 1.9) {};
		\node [style=none] (8) at (5, 1.9) {};
		\node [style=none] (9) at (-5.25, -1.75) {};
		\node [style=none] (10) at (5, -1.75) {};
		\node [style=none] (11) at (-4.75, 2.25) {\texttt{net}};
		\node [style=leaf Node] (21) at (-1.5, 0) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=none] (44) at (2.25, 0) {};
		\node [style=resultant Node] (45) at (3.5, 0) {};
		\node [style=none] (54) at (-4.75, 1) {};
		\node [style=none] (55) at (-4.75, -1) {};
		\node [style=none] (56) at (-2.25, -1) {};
		\node [style=none] (57) at (-1.5, 1.5) {};
		\node [style=none] (58) at (-0.5, 1.25) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (2.25, -1) {};
		\node [style=none] (61) at (4.75, -1) {};
		\node [style=none] (62) at (3.5, 1.5) {};
		\node [style=none] (63) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw [style=Edge] (54.center) to (0);
		\draw [style=Edge] (55.center) to (0);
		\draw [style=Edge, bend left=60] (0) to (21);
		\draw [style=Edge] (0) to (56.center);
		\draw [style=Edge, bend right=75, looseness=1.75] (0) to (21);
		\draw [style=Edge] (21) to (57.center);
		\draw [style=Edge] (58.center) to (21);
		\draw [style=Edge] (59.center) to (45);
		\draw [style=Edge] (45) to (60.center);
		\draw [style=Edge] (45) to (61.center);
		\draw [style=Edge] (45) to (62.center);
		\draw [style=Edge] (45) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ops_einsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=resultant Node] (0) at (4.25, 0) {};
		\node [style=none] (7) at (-6.75, 1.9) {};
		\node [style=none] (8) at (5.25, 1.9) {};
		\node [style=none] (9) at (-6.75, -1.75) {};
		\node [style=none] (10) at (5.25, -1.75) {};
		\node [style=none] (11) at (-6.25, 2.25) {\texttt{net}};
		\node [style=none] (43) at (0.95, 0) {};
		\node [style=none] (44) at (3.2, 0) {};
		\node [style=none] (55) at (4.25, -1.5) {};
		\node [style=leaf Node] (95) at (-5, 0) {};
		\node [style=none] (96) at (-6.25, 0) {};
		\node [style=none] (97) at (-5, -1.5) {};
		\node [style=leaf Node] (98) at (-3, 0) {};
		\node [style=none] (111) at (4.5, -1.15) {$_b$};
		\node [style=leaf Node] (114) at (-1, 0) {};
		\node [style=none] (115) at (-3, -1.5) {};
		\node [style=none] (116) at (-1, -1.5) {};
		\node [style=none] (117) at (0.25, 0) {};
		\node [style=none] (118) at (-6.25, 1) {};
		\node [style=none] (119) at (0.25, 1) {};
		\node [style=none] (120) at (-3, 1.35) {$_i$};
		\node [style=none] (121) at (-4, -0.4) {$_j$};
		\node [style=none] (122) at (-4.75, -1.15) {$_b$};
		\node [style=none] (123) at (-2.75, -1.15) {$_b$};
		\node [style=none] (124) at (-0.75, -1.15) {$_b$};
		\node [style=none] (125) at (-2, -0.4) {$_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw [style=Edge] (55.center) to (0);
		\draw [style=Edge] (96.center) to (95);
		\draw [style=Edge] (97.center) to (95);
		\draw [style=Edge] (98) to (95);
		\draw [style=Edge] (98) to (114);
		\draw [style=Edge] (115.center) to (98);
		\draw [style=Edge] (116.center) to (114);
		\draw [style=Edge] (119.center) to (118.center);
		\draw [style=Edge] (118.center) to (96.center);
		\draw [style=Edge] (117.center) to (119.center);
		\draw [style=Edge] (117.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ops_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-3.75, 0) {};
		\node [style=none] (7) at (-6.75, 1.9) {};
		\node [style=none] (8) at (7.25, 1.9) {};
		\node [style=none] (9) at (-6.75, -1.75) {};
		\node [style=none] (10) at (7.25, -1.75) {};
		\node [style=none] (11) at (-6.25, 2.25) {\texttt{net}};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=resultant Node] (45) at (2.25, 0) {};
		\node [style=none] (54) at (-5.25, 0.5) {};
		\node [style=none] (55) at (-5.25, -0.5) {};
		\node [style=none] (56) at (-2.25, -0.5) {};
		\node [style=none] (64) at (-2.25, 0.5) {};
		\node [style=none] (65) at (-5.75, 0.8) {\scriptsize{\texttt{left\_0}}};
		\node [style=none] (66) at (-5.75, -0.8) {\scriptsize{\texttt{left\_1}}};
		\node [style=none] (67) at (-1.75, 0.75) {\scriptsize{\texttt{right\_0}}};
		\node [style=none] (68) at (-1.75, -0.8) {\scriptsize{\texttt{right\_1}}};
		\node [style=resultant Node] (69) at (4.25, 0) {};
		\node [style=none] (70) at (2.75, 1.25) {};
		\node [style=none] (71) at (1, 0.75) {};
		\node [style=none] (72) at (5.5, -0.25) {};
		\node [style=none] (73) at (3.75, -1) {};
		\node [style=none] (74) at (0.75, 1.05) {\scriptsize{\texttt{left\_0}}};
		\node [style=none] (75) at (3.25, 1.5) {\scriptsize{\texttt{right\_0}}};
		\node [style=none] (76) at (3.5, -1.25) {\scriptsize{\texttt{left\_1}}};
		\node [style=none] (77) at (6, -0.55) {\scriptsize{\texttt{right\_1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw [style=Edge] (54.center) to (0);
		\draw [style=Edge] (55.center) to (0);
		\draw [style=Edge] (0) to (56.center);
		\draw [style=Edge] (64.center) to (0);
		\draw [style=Edge] (45) to (69);
		\draw [style=Edge] (70.center) to (45);
		\draw [style=Edge] (45) to (71.center);
		\draw [style=Edge] (73.center) to (69);
		\draw [style=Edge] (69) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ops_stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-9.5, 0) {};
		\node [style=none] (7) at (-12, 2.65) {};
		\node [style=none] (8) at (13.5, 2.65) {};
		\node [style=none] (9) at (-12, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (-11.5, 3) {\texttt{net}};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (3.75, 0) {};
		\node [style=none] (54) at (-11, 0) {};
		\node [style=none] (55) at (-9.5, -1.5) {};
		\node [style=none] (64) at (-8, 0) {};
		\node [style=leaf Node] (78) at (-5.75, 0) {};
		\node [style=none] (79) at (-7.25, 0) {};
		\node [style=none] (80) at (-5.75, -1.5) {};
		\node [style=none] (81) at (-4.25, 0) {};
		\node [style=leaf Node] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (-2.25, 0) {};
		\node [style=none] (84) at (-0.75, -1.5) {};
		\node [style=none] (85) at (0.75, 0) {};
		\node [style=none] (86) at (-3.25, 0) {$\cdots$};
		\node [style=resultant Node] (87) at (9.75, -0.75) {};
		\node [style=none] (88) at (8.25, -0.75) {};
		\node [style=none] (89) at (9.75, -2.25) {};
		\node [style=none] (90) at (11.25, -0.75) {};
		\node [style=resultant Node] (91) at (7.75, 1.25) {};
		\node [style=none] (92) at (6.25, 1.25) {};
		\node [style=none] (93) at (7.75, -0.25) {};
		\node [style=none] (94) at (9.25, 1.25) {};
		\node [style=resultant Node] (95) at (7.5, 1.5) {};
		\node [style=none] (96) at (6, 1.5) {};
		\node [style=none] (97) at (7.5, 0) {};
		\node [style=none] (98) at (9, 1.5) {};
		\node [style=none] (99) at (8.75, 0.5) {$\ddots$};
		\node [style=none] (101) at (4.5, 0) {};
		\node [style=none] (102) at (6, 0) {};
		\node [style=none] (103) at (11.5, 0) {};
		\node [style=none] (104) at (13, 0) {};
		\node [style=none] (105) at (8.75, -2.25) {};
		\node [style=none] (106) at (8.75, -3.75) {};
		\node [style=none] (107) at (6, -2.5) {};
		\node [style=none] (108) at (5, -3.5) {};
		\node [style=none] (109) at (-10.75, 0.3) {\scriptsize{\texttt{left}}};
		\node [style=none] (110) at (-8.15, 0.3) {\scriptsize{\texttt{right}}};
		\node [style=none] (111) at (-9.5, -1.95) {\scriptsize{\texttt{input}}};
		\node [style=none] (113) at (5, 0.3) {\scriptsize{\texttt{left}}};
		\node [style=none] (114) at (12.35, 0.3) {\scriptsize{\texttt{right}}};
		\node [style=none] (115) at (8.75, -4.2) {\scriptsize{\texttt{input}}};
		\node [style=none] (116) at (4.25, -3.7) {\scriptsize{\texttt{stack}}};
            \draw [style=Edge] (96.center) to (95);
		\draw [style=Edge] (97.center) to (95);
		\draw [style=Edge] (98.center) to (95);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [style=Edge] (101.center) to (102.center);
		\draw [style=Edge] (103.center) to (104.center);
		\draw [style=Edge] (105.center) to (106.center);
		\draw [style=Edge] (108.center) to (107.center);
            \node [style=leaf ParamNode, minimum width=2.75cm, minimum height=2.4cm, fill=white, draw={rgb,255: red,132; green,220; blue,198}, line width=1.5pt] (100) at (8.75, -0.1) {};
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw [style=Edge] (54.center) to (0);
		\draw [style=Edge] (55.center) to (0);
		\draw [style=Edge] (64.center) to (0);
		\draw [style=Edge] (79.center) to (78);
		\draw [style=Edge] (80.center) to (78);
		\draw [style=Edge] (81.center) to (78);
		\draw [style=Edge] (83.center) to (82);
		\draw [style=Edge] (84.center) to (82);
		\draw [style=Edge] (85.center) to (82);
		\draw [style=Edge] (88.center) to (87);
		\draw [style=Edge] (89.center) to (87);
		\draw [style=Edge] (90.center) to (87);
		\draw [style=Edge] (92.center) to (91);
		\draw [style=Edge] (93.center) to (91);
		\draw [style=Edge] (94.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ops_unbind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=resultant Node] (0) at (2.75, 0) {};
		\node [style=none] (7) at (-12, 2.65) {};
		\node [style=none] (8) at (13.5, 2.65) {};
		\node [style=none] (9) at (-12, -4.5) {};
		\node [style=none] (10) at (13.5, -4.5) {};
		\node [style=none] (11) at (-11.5, 3) {\texttt{net}};
		\node [style=none] (43) at (-1.55, 0) {};
		\node [style=none] (44) at (0.7, 0) {};
		\node [style=none] (54) at (1.25, 0) {};
		\node [style=none] (55) at (2.75, -1.5) {};
		\node [style=none] (64) at (4.25, 0) {};
		\node [style=resultant Node] (78) at (6.5, 0) {};
		\node [style=none] (79) at (5, 0) {};
		\node [style=none] (80) at (6.5, -1.5) {};
		\node [style=none] (81) at (8, 0) {};
		\node [style=resultant Node] (82) at (11.5, 0) {};
		\node [style=none] (83) at (10, 0) {};
		\node [style=none] (84) at (11.5, -1.5) {};
		\node [style=none] (85) at (13, 0) {};
		\node [style=none] (86) at (9, 0) {$\cdots$};
		\node [style=leaf Node] (87) at (-5.5, -0.75) {};
		\node [style=none] (88) at (-7, -0.75) {};
		\node [style=none] (89) at (-5.5, -2.25) {};
		\node [style=none] (90) at (-4, -0.75) {};
		\node [style=leaf Node] (91) at (-7.5, 1.25) {};
		\node [style=none] (92) at (-9, 1.25) {};
		\node [style=none] (93) at (-7.5, -0.25) {};
		\node [style=none] (94) at (-6, 1.25) {};
		\node [style=leaf Node] (95) at (-7.75, 1.5) {};
		\node [style=none] (96) at (-9.25, 1.5) {};
		\node [style=none] (97) at (-7.75, 0) {};
		\node [style=none] (98) at (-6.25, 1.5) {};
		\node [style=none] (99) at (-6.5, 0.5) {$\ddots$};
		\node [style=none] (101) at (-10.75, 0) {};
		\node [style=none] (102) at (-9.25, 0) {};
		\node [style=none] (103) at (-3.75, 0) {};
		\node [style=none] (104) at (-2.25, 0) {};
		\node [style=none] (105) at (-6.5, -2.25) {};
		\node [style=none] (106) at (-6.5, -3.75) {};
		\node [style=none] (107) at (-9.25, -2.5) {};
		\node [style=none] (108) at (-10.25, -3.5) {};
		\node [style=none] (109) at (1.5, 0.3) {\scriptsize{\texttt{left}}};
		\node [style=none] (110) at (4.1, 0.3) {\scriptsize{\texttt{right}}};
		\node [style=none] (111) at (2.75, -1.95) {\scriptsize{\texttt{input}}};
		\node [style=none] (113) at (-10.25, 0.3) {\scriptsize{\texttt{left}}};
		\node [style=none] (114) at (-2.9, 0.3) {\scriptsize{\texttt{right}}};
		\node [style=none] (115) at (-6.5, -4.2) {\scriptsize{\texttt{input}}};
		\node [style=none] (116) at (-11, -3.7) {\scriptsize{\texttt{stack}}};
            \draw [style=Edge] (96.center) to (95);
		\draw [style=Edge] (97.center) to (95);
		\draw [style=Edge] (98.center) to (95);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw [style=Edge] (101.center) to (102.center);
		\draw [style=Edge] (103.center) to (104.center);
		\draw [style=Edge] (105.center) to (106.center);
		\draw [style=Edge] (108.center) to (107.center);
            \node [style=leaf ParamNode, minimum width=2.75cm, minimum height=2.4cm, fill=white, draw={rgb,255: red,171; green,196; blue,255}, line width=1.5pt] (100) at (-6.5, -0.1) {};
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw [style=Edge] (54.center) to (0);
		\draw [style=Edge] (55.center) to (0);
		\draw [style=Edge] (64.center) to (0);
		\draw [style=Edge] (79.center) to (78);
		\draw [style=Edge] (80.center) to (78);
		\draw [style=Edge] (81.center) to (78);
		\draw [style=Edge] (83.center) to (82);
		\draw [style=Edge] (84.center) to (82);
		\draw [style=Edge] (85.center) to (82);
		\draw [style=Edge] (88.center) to (87);
		\draw [style=Edge] (89.center) to (87);
		\draw [style=Edge] (90.center) to (87);
		\draw [style=Edge] (92.center) to (91);
		\draw [style=Edge] (93.center) to (91);
		\draw [style=Edge] (94.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svd_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (17) at (-1.5, 0.2) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.2) {$\vdots$};
		\node [style=none] (19) at (-2.075, 1.25) {$_{i_1}$};
		\node [style=none] (20) at (-2.075, -1.25) {$_{i_r}$};
		\node [style=none] (21) at (2.25, 1.25) {$_{j_1}$};
		\node [style=none] (22) at (2.25, -1.25) {$_{j_s}$};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=leaf ParamNode, minimum height=1.2cm] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (24.center);
		\draw (1.center) to (23.center);
		\draw (26.center) to (15.center);
		\draw (25.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svd_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (19) at (-1.825, 0) {$_\alpha$};
		\node [style=none] (20) at (1.825, 0) {$_\beta$};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (0) to (1.center);
		\draw [ultra thick] (0) to (12.center);
	\end{pgfonlayer}
        \draw [style={dashed_edge}, red] (21.center) to (22.center);
\end{tikzpicture}


==> figures/svd_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=data Node] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (19) at (-3.575, 0) {$_\alpha$};
		\node [style=none] (20) at (3.575, 0) {$_\beta$};
		\node [style=data Node] (21) at (1.75, 0) {};
		\node [style=leaf ParamNode, fill={rgb,255: red,132; green,220; blue,198}, minimum width=0.3cm, minimum height=0.3cm, rotate=45] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (0) to (12.center);
		\draw [ultra thick] (21) to (1.center);
		\draw (0) to (21);
		% \draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svd_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=data Node] (0) at (-1.75, 0) {};
		\node [style=data Node] (21) at (1.75, 0) {};
		\node [style=leaf ParamNode, fill={rgb,255: red,132; green,220; blue,198}, minimum width=0.3cm, minimum height=0.3cm, rotate=45] (22) at (0, 0) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-3, 0.2) {$\vdots$};
		\node [style=none] (26) at (-3.325, 1.25) {$_{i_1}$};
		\node [style=none] (27) at (-3.325, -1.25) {$_{i_r}$};
		\node [style=none] (28) at (3, 1) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (3, 0.2) {$\vdots$};
		\node [style=none] (31) at (3.5, 1.25) {$_{j_1}$};
		\node [style=none] (32) at (3.5, -1.25) {$_{j_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (21);
		% \draw (22) to (20);
		\draw (23.center) to (0);
		\draw (24.center) to (0);
		\draw (21) to (28.center);
		\draw (21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf ParamNode, minimum width=1.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.8, 1.25) {};
		\node [style=none] (3) at (-0.8, 1.575) {$_{i_1}$};
		\node [style=none] (5) at (0, 1) {$\cdots$};
		\node [style=none] (8) at (0.8, 1.25) {};
		\node [style=none] (9) at (0.8, 1.575) {$_{i_r}$};
		\node [style=none] (10) at (-0.8, 0) {};
		\node [style=none] (11) at (0.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor2mat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf ParamNode, minimum width=1.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.8, 1.25) {};
		\node [style=none] (3) at (-0.8, 1.575) {$_{i_1}$};
		\node [style=none] (5) at (0, 1) {$\cdots$};
		\node [style=none] (8) at (0.8, 1.25) {};
		\node [style=none] (9) at (0.8, 1.575) {$_{i_r}$};
		\node [style=none] (10) at (-0.8, 0) {};
		\node [style=none] (11) at (0.8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor2mat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf ParamNode, minimum width=1.2cm] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.8, 1.25) {};
		\node [style=none] (3) at (-0.8, 1.575) {$_{i_1}$};
		\node [style=none] (5) at (0, 1) {$\cdots$};
		\node [style=none] (8) at (0.8, 1.25) {};
		\node [style=none] (9) at (0.8, 1.575) {$_{i_k}$};
		\node [style=none] (10) at (-0.8, 0) {};
		\node [style=none] (11) at (0.8, 0) {};
		\node [style=none] (12) at (-0.8, -1.275) {};
		\node [style=none] (13) at (-0.8, -1.6) {$_{i_{k+1}}$};
		\node [style=none] (14) at (0, -1.025) {$\cdots$};
		\node [style=none] (15) at (0.8, -1.275) {};
		\node [style=none] (16) at (0.8, -1.6) {$_{i_r}$};
		\node [style=none] (17) at (-0.8, -0.025) {};
		\node [style=none] (18) at (0.8, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor2mat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (3) at (0, 1.575) {$_\alpha$};
		\node [style=none] (12) at (0, -1.275) {};
		\node [style=none] (13) at (0, -1.6) {$_\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick] (0) to (1.center);
		\draw [ultra thick] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-2.05, 0) {\scriptsize{\texttt{left}}};
		\node [style=none] (5) at (2.25, 0) {\scriptsize{\texttt{right}}};
		\node [style=none] (6) at (0, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=none] (7) at (-2.75, 1.15) {};
		\node [style=none] (8) at (3, 1.15) {};
		\node [style=none] (9) at (-2.75, -2.25) {};
		\node [style=none] (10) at (3, -2.25) {};
		\node [style=none] (11) at (-2.25, 1.5) {\texttt{net}};
		\node [style=none] (12) at (0, 0.825) {\scriptsize{\texttt{node1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (3.center);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=leaf Node] (1) at (1, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-3.05, 0) {\scriptsize{\texttt{left}}};
		\node [style=none] (6) at (-1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=none] (7) at (-3.75, 1.15) {};
		\node [style=none] (8) at (4, 1.15) {};
		\node [style=none] (9) at (-3.75, -2.25) {};
		\node [style=none] (10) at (4, -2.25) {};
		\node [style=none] (11) at (-3.25, 1.5) {\texttt{net}};
		\node [style=none] (12) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=none] (16) at (3.25, 0) {\scriptsize{\texttt{right}}};
		\node [style=none] (17) at (1, 0.825) {\scriptsize{\texttt{node2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (0) to (3.center);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge] (1) to (13.center);
		\draw [style=Edge] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (6) at (-1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=none] (7) at (-3.75, 3.15) {};
		\node [style=none] (8) at (4, 3.15) {};
		\node [style=none] (9) at (-3.75, -2.25) {};
		\node [style=none] (10) at (4, -2.25) {};
		\node [style=none] (11) at (-3.25, 3.5) {\texttt{net}};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, -1.75) {\scriptsize{\texttt{input}}};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-1, 0) {};
		\node [style=data Node] (3) at (-1, -2) {};
		\node [style=none] (7) at (-3.75, 3.15) {};
		\node [style=none] (8) at (4, 3.15) {};
		\node [style=none] (9) at (-3.75, -3.25) {};
		\node [style=none] (10) at (4, -3.25) {};
		\node [style=none] (11) at (-3.25, 3.5) {\texttt{net}};
		\node [style=data Node] (14) at (1, -2) {};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (0, 2) {};
		\node [style=none] (19) at (-1, 2) {};
		\node [style=leaf Node] (21) at (1, 0) {};
		\node [style=none] (22) at (1, 2) {};
		\node [style=none] (23) at (-1, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (0, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-1, -2.925) {\scriptsize{\texttt{data1}}};
		\node [style=none] (27) at (1, -2.925) {\scriptsize{\texttt{data2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-3, 0) {};
		\node [style=data Node] (3) at (-3, -2) {};
		\node [style=none] (7) at (-5.75, 3.15) {};
		\node [style=none] (8) at (4.75, 3.15) {};
		\node [style=none] (9) at (-5.75, -3.25) {};
		\node [style=none] (10) at (4.75, -3.25) {};
		\node [style=none] (11) at (-5.25, 3.5) {\texttt{net}};
		\node [style=data Node] (14) at (-1, -2) {};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (-2, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=leaf Node] (21) at (-1, 0) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (-3, 0.825) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (-1, 0.825) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (-2, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-3, -2.925) {\scriptsize{\texttt{data1}}};
		\node [style=none] (27) at (-1, -2.925) {\scriptsize{\texttt{data2}}};
		\node [style=virtual Node] (28) at (3, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (3, -1.5) {};
		\node [style=none] (32) at (3, 0.825) {\scriptsize{\texttt{virtualnode}}};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
		\draw [style=Edge] (29.center) to (28);
		\draw [style=Edge] (28) to (31.center);
		\draw [style=Edge] (28) to (30.center);
		\draw [style={dashed_edge}, <-, in=-135, out=-45] (34.center) to (33.center);
		\draw [style={dashed_edge}, <-, in=-135, out=-30] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tk_network_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf Node] (0) at (-3.75, 0) {};
		\node [style=data Node] (3) at (-3.75, -2) {};
		\node [style=none] (7) at (-6.5, 3.15) {};
		\node [style=none] (8) at (6.25, 3.15) {};
		\node [style=none] (9) at (-6.5, -3.25) {};
		\node [style=none] (10) at (6.25, -3.25) {};
		\node [style=none] (11) at (-6, 3.5) {\texttt{net}};
		\node [style=data Node] (14) at (-1.75, -2) {};
		\node [style=leaf ParamNode, minimum width=2cm] (16) at (-2.75, 2) {};
		\node [style=none] (19) at (-3.75, 2) {};
		\node [style=leaf Node] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-3.75, 0.875) {\scriptsize{\texttt{node1}}};
		\node [style=none] (24) at (-1.75, 0.875) {\scriptsize{\texttt{node2}}};
		\node [style=none] (25) at (-2.75, 2.825) {\scriptsize{\texttt{paramnode}}};
		\node [style=none] (26) at (-3.75, -2.925) {\scriptsize{\texttt{data1}}};
		\node [style=none] (27) at (-1.75, -2.925) {\scriptsize{\texttt{data2}}};
		\node [style=none] (43) at (-0.25, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=resultant Node] (45) at (3.25, 0) {};
		\node [style=data Node] (46) at (2.25, -2) {};
		\node [style=data Node] (47) at (4.25, -2) {};
		\node [style=leaf ParamNode, minimum width=2cm] (48) at (3.25, 2) {};
		\node [style=none] (49) at (2.25, 2) {};
		\node [style=none] (51) at (4.25, 2) {};
		\node [style=none] (52) at (3.25, 0.825) {\scriptsize{\texttt{result}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \node [style=virtual ParamNode, minimum width=2cm, minimum height=0.65cm] (34) at (-2.75, 0) {};
		\draw (0) to (3);
		\draw [style={dashed_edge}] (7.center) to (9.center);
		\draw [style={dashed_edge}] (7.center) to (8.center);
		\draw [style={dashed_edge}] (8.center) to (10.center);
		\draw [style={dashed_edge}] (10.center) to (9.center);
		\draw [style=Edge, in=165, out=165, looseness=2.25] (0) to (19.center);
		\draw [style=Edge, in=15, out=15, looseness=2.25] (21) to (22.center);
		\draw [style=Edge] (0) to (21);
		\draw [style=Edge] (21) to (14);
		\draw [style={dashed_edge}, ->] (43.center) to (44.center);
		\draw (45) to (46);
		\draw [style=Edge, in=180, out=165, looseness=2.75] (45) to (49.center);
		\draw [style=Edge] (45) to (47);
		\draw [style=Edge, in=15, out=0, looseness=3.00] (51.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

